Condensates and correlated boson systems

We study two-body correlations in a many-boson system with a hyperspherical approach, where we can use arbitrary scattering length and include two-body bound states. As a special application we look on Bose-Einstein condensation and calculate the stability criterium in a comparison with the experimental criterium and the theoretical criterium from the Gross-Pitaevskii equation.

==> sordkfig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambdaplot.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 14 13:10:33 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 323 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
2776 0 R
-63 0 V
350 381 M
31 0 V
2808 0 R
-31 0 V
350 461 M
31 0 V
2808 0 R
-31 0 V
350 542 M
31 0 V
2808 0 R
-31 0 V
350 623 M
31 0 V
2808 0 R
-31 0 V
350 704 M
63 0 V
2776 0 R
-63 0 V
350 784 M
31 0 V
2808 0 R
-31 0 V
350 865 M
31 0 V
2808 0 R
-31 0 V
350 946 M
31 0 V
2808 0 R
-31 0 V
350 1027 M
31 0 V
2808 0 R
-31 0 V
350 1107 M
63 0 V
2776 0 R
-63 0 V
350 1188 M
31 0 V
2808 0 R
-31 0 V
350 1269 M
31 0 V
2808 0 R
-31 0 V
350 1350 M
31 0 V
2808 0 R
-31 0 V
350 1430 M
31 0 V
2808 0 R
-31 0 V
350 1511 M
63 0 V
2776 0 R
-63 0 V
350 300 M
0 63 V
587 300 M
0 31 V
823 300 M
0 63 V
237 -63 R
0 31 V
236 -31 R
0 63 V
237 -63 R
0 31 V
237 -31 R
0 63 V
236 -63 R
0 31 V
237 -31 R
0 63 V
236 -63 R
0 31 V
237 -31 R
0 63 V
236 -63 R
0 31 V
237 -31 R
0 63 V
0.500 UL
LTb
350 300 M
2839 0 V
0 1211 V
-2839 0 V
350 300 L
1.000 UL
LT0
350 1403 M
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -9 V
3 -8 V
3 -9 V
3 -10 V
2 -10 V
3 -11 V
3 -11 V
3 -12 V
3 -12 V
3 -14 V
2 -14 V
3 -15 V
3 -15 V
3 -17 V
3 -18 V
3 -18 V
3 -20 V
2 -21 V
3 -22 V
3 -23 V
3 -24 V
3 -26 V
3 -27 V
2 -29 V
3 -31 V
3 -32 V
3 -34 V
3 -36 V
3 -39 V
2 -40 V
3 -43 V
3 -45 V
3 -47 V
3 -50 V
3 -54 V
3 -56 V
2 -59 V
3 -63 V
2 -45 V
698 0 R
2 10 V
3 17 V
3 17 V
3 16 V
3 15 V
2 15 V
3 15 V
3 14 V
3 14 V
3 14 V
3 13 V
2 13 V
3 12 V
3 12 V
3 12 V
3 12 V
3 11 V
2 11 V
3 10 V
3 11 V
3 10 V
3 9 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 8 V
3 8 V
2 8 V
3 7 V
3 7 V
3 8 V
3 6 V
3 7 V
2 7 V
3 6 V
3 6 V
3 7 V
3 5 V
3 6 V
2 6 V
3 5 V
3 6 V
3 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 4 V
3 5 V
3 4 V
3 4 V
3 5 V
2 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
2 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
2 4 V
3 3 V
3 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 5 V
3 4 V
2 4 V
3 4 V
3 5 V
3 4 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
3 5 V
3 4 V
2 5 V
3 5 V
3 5 V
3 4 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 4 V
3 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 4 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT3
350 1403 M
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -9 V
3 -8 V
3 -9 V
3 -10 V
2 -10 V
3 -11 V
3 -11 V
3 -12 V
3 -12 V
3 -14 V
2 -14 V
3 -15 V
3 -15 V
3 -17 V
3 -18 V
3 -18 V
3 -20 V
2 -21 V
3 -22 V
3 -23 V
3 -24 V
3 -26 V
3 -27 V
2 -29 V
3 -31 V
3 -32 V
3 -34 V
3 -36 V
3 -39 V
2 -40 V
3 -43 V
3 -45 V
3 -47 V
3 -50 V
3 -54 V
3 -56 V
2 -59 V
3 -63 V
2 -45 V
699 0 R
1 5 V
3 16 V
3 17 V
3 16 V
3 15 V
2 15 V
3 15 V
3 14 V
3 14 V
3 13 V
3 13 V
2 13 V
3 12 V
3 12 V
3 12 V
3 11 V
3 11 V
2 11 V
3 11 V
3 10 V
3 10 V
3 9 V
3 10 V
2 9 V
3 9 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
2 7 V
3 8 V
3 7 V
3 7 V
3 6 V
3 7 V
2 6 V
3 6 V
3 6 V
3 6 V
3 6 V
3 6 V
2 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
2 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
2 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 4 V
3 5 V
2 4 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 5 V
2 4 V
3 5 V
3 5 V
3 4 V
3 5 V
3 5 V
3 5 V
2 5 V
3 4 V
3 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 5 V
3 4 V
3 5 V
3 5 V
3 4 V
2 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
2 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
350 1403 M
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -9 V
3 -8 V
3 -9 V
3 -10 V
2 -10 V
3 -11 V
3 -11 V
3 -12 V
3 -12 V
3 -14 V
2 -14 V
3 -15 V
3 -15 V
3 -17 V
3 -18 V
3 -18 V
3 -20 V
2 -21 V
3 -22 V
3 -23 V
3 -24 V
3 -26 V
3 -27 V
2 -29 V
3 -31 V
3 -32 V
3 -34 V
3 -36 V
3 -39 V
2 -40 V
3 -43 V
3 -45 V
3 -47 V
3 -50 V
3 -54 V
3 -56 V
2 -59 V
3 -63 V
2 -45 V
699 0 R
1 5 V
3 16 V
3 17 V
3 16 V
3 15 V
2 15 V
3 15 V
3 14 V
3 14 V
3 13 V
3 13 V
2 13 V
3 12 V
3 12 V
3 12 V
3 11 V
3 11 V
2 11 V
3 11 V
3 10 V
3 10 V
3 9 V
3 10 V
2 9 V
3 9 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
2 7 V
3 8 V
3 7 V
3 7 V
3 6 V
3 7 V
2 6 V
3 6 V
3 6 V
3 6 V
3 6 V
3 6 V
2 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -8 V
2 -9 V
3 -9 V
3 -10 V
3 -11 V
3 -11 V
3 -11 V
3 -12 V
2 -13 V
3 -14 V
3 -15 V
3 -15 V
3 -16 V
3 -17 V
2 -18 V
3 -19 V
3 -20 V
3 -22 V
3 -22 V
3 -24 V
2 -25 V
3 -27 V
3 -28 V
3 -30 V
3 -31 V
3 -33 V
0 -3 V
stroke
grestore
end
showpage
}}%
\put(1912,583){\makebox(0,0)[l]{$a_s/b=+10^6$}}%
\put(2077,1309){\makebox(0,0)[l]{$a_s/b=-10^6$}}%
\put(1060,1309){\makebox(0,0)[l]{$a_s/b=-10^2$}}%
\put(1769,50){\makebox(0,0){$\rho/b$}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda/10^7$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3189,200){\makebox(0,0){$10^{11}$}}%
\put(2716,200){\makebox(0,0){$10^{9}$}}%
\put(2243,200){\makebox(0,0){$10^{7}$}}%
\put(1770,200){\makebox(0,0){$10^{5}$}}%
\put(1296,200){\makebox(0,0){$10^{3}$}}%
\put(823,200){\makebox(0,0){$10^{1}$}}%
\put(350,200){\makebox(0,0){$10^{0}$}}%
\put(300,1511){\makebox(0,0)[r]{0}}%
\put(300,1107){\makebox(0,0)[r]{-1}}%
\put(300,704){\makebox(0,0)[r]{-2}}%
\put(300,300){\makebox(0,0)[r]{-3}}%
\end{picture}%
\endgroup
\endinput


==> sordkfig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.plus10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 14 13:10:33 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 348 M
31 0 V
2969 0 R
-31 0 V
450 397 M
31 0 V
2969 0 R
-31 0 V
450 445 M
31 0 V
2969 0 R
-31 0 V
450 494 M
31 0 V
2969 0 R
-31 0 V
450 542 M
63 0 V
2937 0 R
-63 0 V
450 591 M
31 0 V
2969 0 R
-31 0 V
450 639 M
31 0 V
2969 0 R
-31 0 V
450 688 M
31 0 V
2969 0 R
-31 0 V
450 736 M
31 0 V
2969 0 R
-31 0 V
450 784 M
63 0 V
2937 0 R
-63 0 V
450 833 M
31 0 V
2969 0 R
-31 0 V
450 881 M
31 0 V
2969 0 R
-31 0 V
450 930 M
31 0 V
2969 0 R
-31 0 V
450 978 M
31 0 V
2969 0 R
-31 0 V
450 1027 M
63 0 V
2937 0 R
-63 0 V
450 1075 M
31 0 V
2969 0 R
-31 0 V
450 1123 M
31 0 V
2969 0 R
-31 0 V
450 1172 M
31 0 V
2969 0 R
-31 0 V
450 1220 M
31 0 V
2969 0 R
-31 0 V
450 1269 M
63 0 V
2937 0 R
-63 0 V
450 1317 M
31 0 V
2969 0 R
-31 0 V
450 1366 M
31 0 V
2969 0 R
-31 0 V
450 1414 M
31 0 V
2969 0 R
-31 0 V
450 1463 M
31 0 V
2969 0 R
-31 0 V
450 1511 M
63 0 V
2937 0 R
-63 0 V
529 300 M
0 31 V
773 300 M
0 31 V
916 300 M
0 31 V
101 -31 R
0 63 V
323 -63 R
0 31 V
244 -31 R
0 31 V
143 -31 R
0 31 V
101 -31 R
0 63 V
323 -63 R
0 31 V
244 -31 R
0 31 V
143 -31 R
0 31 V
101 -31 R
0 63 V
323 -63 R
0 31 V
244 -31 R
0 31 V
143 -31 R
0 31 V
101 -31 R
0 63 V
0.500 UL
LTb
450 300 M
3000 0 V
0 1211 V
-3000 0 V
450 300 L
2.000 UL
LT3
1396 1511 M
24 -16 V
30 -19 V
30 -17 V
31 -15 V
30 -15 V
30 -13 V
31 -12 V
30 -11 V
30 -11 V
30 -9 V
31 -8 V
30 -8 V
30 -8 V
31 -6 V
30 -6 V
30 -6 V
31 -5 V
30 -5 V
30 -4 V
30 -4 V
31 -4 V
30 -3 V
30 -3 V
31 -3 V
30 -2 V
30 -3 V
31 -2 V
30 -2 V
30 -2 V
30 -2 V
31 -1 V
30 -1 V
30 -2 V
31 -1 V
30 -1 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
31 0 V
30 -1 V
30 -1 V
30 0 V
31 -1 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
3.000 UL
LT0
450 615 M
46 86 V
57 94 V
58 79 V
58 67 V
58 56 V
58 48 V
58 40 V
58 33 V
58 29 V
58 24 V
58 19 V
58 14 V
58 11 V
58 10 V
58 7 V
57 7 V
58 5 V
58 5 V
58 4 V
58 3 V
58 3 V
58 2 V
58 2 V
58 2 V
58 2 V
58 1 V
58 1 V
58 1 V
58 0 V
58 1 V
57 1 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 -1 V
57 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 -1 V
3.000 UL
LT1
450 459 M
46 46 V
57 47 V
58 36 V
58 27 V
58 19 V
58 12 V
58 4 V
58 -4 V
58 -13 V
58 -22 V
58 -35 V
58 -50 V
58 -71 V
58 -100 V
22 -55 V
0.500 UL
LTb
1690 532 M
63 0 V
1517 0 R
-63 0 V
1690 600 M
31 0 V
1549 0 R
-31 0 V
1690 669 M
63 0 V
1517 0 R
-63 0 V
1690 737 M
31 0 V
1549 0 R
-31 0 V
1690 806 M
63 0 V
1517 0 R
-63 0 V
1690 874 M
31 0 V
1549 0 R
-31 0 V
1690 942 M
63 0 V
1517 0 R
-63 0 V
-1517 69 R
31 0 V
1549 0 R
-31 0 V
-1549 68 R
63 0 V
1517 0 R
-63 0 V
1690 532 M
0 63 V
314 -63 R
0 31 V
238 -31 R
0 31 V
139 -31 R
0 31 V
99 -31 R
0 63 V
314 -63 R
0 31 V
238 -31 R
0 31 V
139 -31 R
0 31 V
99 -31 R
0 63 V
0.500 UL
LTb
1690 532 M
1580 0 V
0 547 V
-1580 0 V
0 -547 V
3.000 UL
LT0
1690 701 M
56 41 V
57 34 V
56 30 V
57 24 V
56 21 V
57 18 V
56 15 V
56 13 V
57 10 V
56 10 V
57 7 V
56 6 V
57 6 V
56 4 V
56 2 V
57 -5 V
56 -16 V
57 -17 V
56 -15 V
57 -12 V
56 -11 V
56 -9 V
57 -8 V
56 -6 V
57 -6 V
56 -5 V
57 -4 V
56 -12 V
2.000 UL
LT3
2373 1079 M
3 -2 V
16 -13 V
16 -11 V
16 -12 V
16 -10 V
16 -11 V
16 -9 V
16 -10 V
16 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -6 V
16 -5 V
15 -5 V
16 -6 V
16 -4 V
16 -5 V
16 -4 V
16 -5 V
16 -4 V
16 -4 V
16 -3 V
16 -4 V
16 -3 V
16 -3 V
16 -3 V
16 -3 V
16 -3 V
16 -3 V
16 -2 V
16 -3 V
16 -2 V
16 -2 V
16 -2 V
16 -2 V
16 -2 V
16 -2 V
16 -2 V
15 -1 V
16 -2 V
16 -2 V
16 -1 V
16 -1 V
16 -2 V
16 -1 V
16 -1 V
16 -1 V
16 -1 V
16 -2 V
16 -1 V
16 0 V
1.000 UL
LT0
1020 5592 M
263 0 V
1690 806 M
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
stroke
grestore
end
showpage
}}%
\put(970,5592){\makebox(0,0)[r]{0}}%
\put(3270,432){\makebox(0,0){$10^{6}$}}%
\put(2480,432){\makebox(0,0){$10^{5}$}}%
\put(1690,432){\makebox(0,0){$10^{4}$}}%
\put(1640,1079){\makebox(0,0)[r]{2}}%
\put(1640,942){\makebox(0,0)[r]{1}}%
\put(1640,806){\makebox(0,0)[r]{0}}%
\put(1640,669){\makebox(0,0)[r]{-1}}%
\put(1640,532){\makebox(0,0)[r]{-2}}%
\put(1950,50){\makebox(0,0){$\rho/b$}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda/10^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$10^{6}$}}%
\put(2639,200){\makebox(0,0){$10^{5}$}}%
\put(1828,200){\makebox(0,0){$10^{4}$}}%
\put(1017,200){\makebox(0,0){$10^{3}$}}%
\put(400,1511){\makebox(0,0)[r]{50}}%
\put(400,1269){\makebox(0,0)[r]{0}}%
\put(400,1027){\makebox(0,0)[r]{-50}}%
\put(400,784){\makebox(0,0)[r]{-100}}%
\put(400,542){\makebox(0,0)[r]{-150}}%
\put(400,300){\makebox(0,0)[r]{-200}}%
\end{picture}%
\endgroup
\endinput


==> sordkfig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: schematic_vs_meanfield.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 14 13:10:33 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 348 M
31 0 V
3069 0 R
-31 0 V
350 397 M
31 0 V
3069 0 R
-31 0 V
350 445 M
31 0 V
3069 0 R
-31 0 V
350 494 M
31 0 V
3069 0 R
-31 0 V
350 542 M
63 0 V
3037 0 R
-63 0 V
350 591 M
31 0 V
3069 0 R
-31 0 V
350 639 M
31 0 V
3069 0 R
-31 0 V
350 688 M
31 0 V
3069 0 R
-31 0 V
350 736 M
31 0 V
3069 0 R
-31 0 V
350 784 M
63 0 V
3037 0 R
-63 0 V
350 833 M
31 0 V
3069 0 R
-31 0 V
350 881 M
31 0 V
3069 0 R
-31 0 V
350 930 M
31 0 V
3069 0 R
-31 0 V
350 978 M
31 0 V
3069 0 R
-31 0 V
350 1027 M
63 0 V
3037 0 R
-63 0 V
350 1075 M
31 0 V
3069 0 R
-31 0 V
350 1123 M
31 0 V
3069 0 R
-31 0 V
350 1172 M
31 0 V
3069 0 R
-31 0 V
350 1220 M
31 0 V
3069 0 R
-31 0 V
350 1269 M
63 0 V
3037 0 R
-63 0 V
350 1317 M
31 0 V
3069 0 R
-31 0 V
350 1366 M
31 0 V
3069 0 R
-31 0 V
350 1414 M
31 0 V
3069 0 R
-31 0 V
350 1463 M
31 0 V
3069 0 R
-31 0 V
350 1511 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
694 300 M
0 31 V
345 -31 R
0 63 V
344 -63 R
0 31 V
345 -31 R
0 63 V
344 -63 R
0 31 V
345 -31 R
0 63 V
344 -63 R
0 31 V
345 -31 R
0 63 V
344 -63 R
0 31 V
0.500 UL
LTb
350 300 M
3100 0 V
0 1211 V
-3100 0 V
350 300 L
1.000 UL
LT0
2635 300 M
0 1211 V
1.000 UL
LT1
1969 300 M
0 1211 V
1.000 UL
LT0
2635 784 M
345 0 V
2880 757 M
100 27 V
-100 26 V
1.000 UL
LT0
1969 784 M
-345 0 V
99 26 R
-99 -26 V
99 -27 V
3.000 UL
LT0
1125 1450 M
263 0 V
350 1446 M
3 -3 V
3 -2 V
3 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -7 V
4 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -9 V
3 -10 V
3 -10 V
3 -10 V
4 -11 V
3 -11 V
3 -12 V
3 -12 V
3 -13 V
3 -13 V
3 -14 V
3 -14 V
3 -15 V
3 -16 V
4 -16 V
3 -17 V
3 -18 V
3 -19 V
3 -19 V
3 -20 V
3 -21 V
3 -22 V
3 -23 V
3 -23 V
4 -25 V
3 -26 V
3 -27 V
3 -28 V
3 -29 V
3 -31 V
3 -31 V
3 -33 V
3 -35 V
3 -36 V
4 -37 V
3 -39 V
3 -41 V
3 -43 V
3 -44 V
3 -46 V
3 -48 V
2 -28 V
308 0 R
1 2 V
3 22 V
3 21 V
3 20 V
3 20 V
3 20 V
3 19 V
3 19 V
3 19 V
3 18 V
4 18 V
3 17 V
3 17 V
3 17 V
3 16 V
3 16 V
3 16 V
3 15 V
3 16 V
3 14 V
4 15 V
3 14 V
3 14 V
3 13 V
3 14 V
3 13 V
3 12 V
3 13 V
3 12 V
4 12 V
3 12 V
3 11 V
3 12 V
3 11 V
3 11 V
3 10 V
3 10 V
3 11 V
3 10 V
4 9 V
3 10 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 7 V
3 7 V
3 8 V
3 7 V
3 6 V
3 7 V
4 7 V
3 6 V
3 6 V
3 7 V
3 6 V
3 6 V
3 5 V
3 6 V
3 6 V
3 5 V
4 5 V
3 6 V
3 5 V
3 5 V
3 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
4 4 V
3 4 V
3 5 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3.000 UL
LT1
1125 1350 M
263 0 V
2233 300 M
1 4 V
3 25 V
3 24 V
3 24 V
3 23 V
3 23 V
3 22 V
3 22 V
3 21 V
4 21 V
3 21 V
3 20 V
3 20 V
3 19 V
3 19 V
3 19 V
3 18 V
3 18 V
3 17 V
4 17 V
3 17 V
3 16 V
3 16 V
3 16 V
3 15 V
3 15 V
3 15 V
3 14 V
3 15 V
4 14 V
3 13 V
3 13 V
3 13 V
3 13 V
3 13 V
3 12 V
3 12 V
3 12 V
4 11 V
3 11 V
3 11 V
3 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 10 V
3 10 V
4 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
3 6 V
3 6 V
4 6 V
3 6 V
3 6 V
3 6 V
3 6 V
3 5 V
3 6 V
3 5 V
3 5 V
4 6 V
3 5 V
3 5 V
3 4 V
3 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
4 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
stroke
grestore
end
showpage
}}%
\put(1075,1350){\makebox(0,0)[r]{zero-range}}%
\put(1075,1450){\makebox(0,0)[r]{finite-range}}%
\put(2705,663){\makebox(0,0)[l]{$n|a_s|^3<\frac{1}{N^2}$}}%
\put(1203,663){\makebox(0,0)[l]{$n|a_s|^3>1$}}%
\put(1900,50){\makebox(0,0){$\rho/b$}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda/10^5$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3106,200){\makebox(0,0){$10^{7}$}}%
\put(2417,200){\makebox(0,0){$10^{5}$}}%
\put(1728,200){\makebox(0,0){$10^{3}$}}%
\put(1039,200){\makebox(0,0){$10^{1}$}}%
\put(350,200){\makebox(0,0){$10^{0}$}}%
\put(300,1511){\makebox(0,0)[r]{0}}%
\put(300,1269){\makebox(0,0)[r]{-1}}%
\put(300,1027){\makebox(0,0)[r]{-2}}%
\put(300,784){\makebox(0,0)[r]{-3}}%
\put(300,542){\makebox(0,0)[r]{-4}}%
\put(300,300){\makebox(0,0)[r]{-5}}%
\end{picture}%
\endgroup
\endinput


==> sordkfig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: energy_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 14 13:10:33 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 356 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3564,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 200 M
63 0 V
3001 0 R
-63 0 V
350 253 M
31 0 V
3033 0 R
-31 0 V
350 305 M
31 0 V
3033 0 R
-31 0 V
350 358 M
31 0 V
3033 0 R
-31 0 V
350 410 M
63 0 V
3001 0 R
-63 0 V
350 463 M
31 0 V
3033 0 R
-31 0 V
350 516 M
31 0 V
3033 0 R
-31 0 V
350 568 M
31 0 V
3033 0 R
-31 0 V
350 621 M
63 0 V
3001 0 R
-63 0 V
350 673 M
31 0 V
3033 0 R
-31 0 V
350 726 M
31 0 V
3033 0 R
-31 0 V
350 779 M
31 0 V
3033 0 R
-31 0 V
350 831 M
63 0 V
3001 0 R
-63 0 V
350 884 M
31 0 V
3033 0 R
-31 0 V
350 936 M
31 0 V
3033 0 R
-31 0 V
350 989 M
31 0 V
3033 0 R
-31 0 V
350 1042 M
63 0 V
3001 0 R
-63 0 V
350 1094 M
31 0 V
3033 0 R
-31 0 V
350 1147 M
31 0 V
3033 0 R
-31 0 V
350 1199 M
31 0 V
3033 0 R
-31 0 V
350 1252 M
63 0 V
3001 0 R
-63 0 V
350 200 M
0 63 V
503 200 M
0 31 V
656 200 M
0 31 V
810 200 M
0 31 V
963 200 M
0 63 V
153 -63 R
0 31 V
153 -31 R
0 31 V
153 -31 R
0 31 V
154 -31 R
0 63 V
153 -63 R
0 31 V
153 -31 R
0 31 V
153 -31 R
0 31 V
153 -31 R
0 63 V
154 -63 R
0 31 V
153 -31 R
0 31 V
153 -31 R
0 31 V
153 -31 R
0 63 V
153 -63 R
0 31 V
154 -31 R
0 31 V
153 -31 R
0 31 V
153 -31 R
0 63 V
350 1252 M
0 -63 V
263 63 R
0 -31 V
263 31 R
0 -63 V
263 63 R
0 -31 V
263 31 R
0 -63 V
263 63 R
0 -31 V
263 31 R
0 -63 V
263 63 R
0 -31 V
263 31 R
0 -63 V
263 63 R
0 -31 V
263 31 R
0 -63 V
263 63 R
0 -31 V
0.500 UL
LTb
350 200 M
3064 0 V
0 1052 V
-3064 0 V
350 200 L
1.500 UP
1.000 UL
LT0
411 1034 Crs
656 1002 Crs
3108 464 Crs
1.000 UL
LT0
381 1037 M
29 -5 V
29 -4 V
29 -5 V
29 -5 V
29 -5 V
29 -4 V
29 -5 V
29 -5 V
29 -5 V
30 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
30 -6 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -6 V
29 -5 V
29 -5 V
29 -6 V
29 -5 V
30 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -6 V
29 -5 V
29 -6 V
30 -6 V
29 -5 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
30 -6 V
29 -7 V
29 -6 V
29 -6 V
29 -6 V
29 -7 V
29 -6 V
29 -7 V
29 -6 V
29 -7 V
29 -7 V
30 -6 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -8 V
29 -7 V
30 -8 V
29 -7 V
29 -8 V
29 -8 V
29 -7 V
29 -8 V
29 -8 V
29 -9 V
29 -8 V
29 -8 V
30 -9 V
29 -8 V
29 -9 V
29 -9 V
29 -9 V
29 -9 V
29 -10 V
29 -9 V
29 -10 V
29 -11 V
29 -10 V
30 -11 V
29 -11 V
29 -11 V
29 -12 V
1.000 UL
LT1
503 1027 M
30 -3 V
29 -3 V
29 -2 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -2 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -4 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -3 V
30 -4 V
29 -3 V
30 -3 V
29 -3 V
29 -4 V
30 -3 V
29 -3 V
30 -4 V
29 -3 V
29 -3 V
30 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -3 V
30 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
30 -3 V
29 -4 V
30 -3 V
29 -4 V
29 -3 V
30 -4 V
29 -3 V
30 -4 V
29 -4 V
29 -3 V
30 -4 V
29 -4 V
30 -3 V
29 -4 V
29 -4 V
30 -3 V
29 -4 V
30 -4 V
29 -4 V
29 -3 V
30 -4 V
29 -4 V
30 -4 V
29 -4 V
29 -3 V
30 -4 V
29 -4 V
30 -4 V
29 -4 V
3.000 UL
LT0
350 1042 M
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(1882,1460){\makebox(0,0){$N|a_s|/b\sub t$}}%
\put(1882,50){\makebox(0,0){$N$}}%
\put(100,726){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E/(N\hbar\omega)-3/2(1-1/N)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2980,1352){\makebox(0,0){0.5}}%
\put(2454,1352){\makebox(0,0){0.4}}%
\put(1928,1352){\makebox(0,0){0.3}}%
\put(1402,1352){\makebox(0,0){0.2}}%
\put(876,1352){\makebox(0,0){0.1}}%
\put(350,1352){\makebox(0,0){0}}%
\put(3414,100){\makebox(0,0){1000}}%
\put(2801,100){\makebox(0,0){800}}%
\put(2188,100){\makebox(0,0){600}}%
\put(1576,100){\makebox(0,0){400}}%
\put(963,100){\makebox(0,0){200}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,1252){\makebox(0,0)[r]{0.1}}%
\put(300,1042){\makebox(0,0)[r]{0}}%
\put(300,831){\makebox(0,0)[r]{-0.1}}%
\put(300,621){\makebox(0,0)[r]{-0.2}}%
\put(300,410){\makebox(0,0)[r]{-0.3}}%
\put(300,200){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput

